Parallelizing Linear Transformers with the Delta Rule over Sequence Length

Transformers with linear attention (i.e., linear transformers) and state-space models have recently been suggested as a viable linear-time alternative to transformers with softmax attention. However, these models still underperform transformers especially on tasks that require in-context retrieval. While more expressive variants of linear transformers which replace the additive update in linear transformers with the delta rule (DeltaNet) have been found to be more effective at associative recall, existing algorithms for training such models do not parallelize over sequence length and are thus inefficient to train on modern hardware. This work describes a hardware-efficient algorithm for training linear transformers with the delta rule, which exploits a memory-efficient representation for computing products of Householder matrices. This algorithm allows us to scale up DeltaNet to standard language modeling settings. We train a 1.3B model for 100B tokens and find that it outperforms recent linear-time baselines such as Mamba and GLA in terms of perplexity and zero-shot performance on downstream tasks. We also experiment with two hybrid models which combine DeltaNet layers with (1) sliding-window attention layers every other layer or (2) two global attention layers, and find that these hybrids outperform strong transformer baselines.

==> figure/deltanet.tex <==
% 在定义颜色部分添加淡色版本
\definecolor{faded_oproj_color}{RGB}{239,247,241}  % 更浅的绿色
\definecolor{faded_red}{RGB}{255,235,235}          % 更浅的红色
\definecolor{faded_add_norm_color}{RGB}{250,250,230} % 更浅的黄色

% 专门为 k 分支创建新样式
\tikzset{
    stackedsmall_faded/.style={
        draw=black!20,
        very thick,
        fill=faded_oproj_color,
        minimum width=1.5cm,
        rounded corners=3pt,
        rectangle
    },
    conv_faded/.style={
        draw=black!20,
        very thick,
        minimum width=30pt,
        fill=faded_red,
        rounded corners=3pt,
        rectangle,
        font=\small
    },
    l2_faded/.style={
        draw=black!20,
        very thick,
        minimum width=30pt,
        fill=faded_add_norm_color,
        rounded corners=3pt,
        rectangle,
        font=\small
    },
    swish_faded/.style={
        draw=black!20,
        thick,
        line width=1pt,
        circle,
        minimum size=8pt,
        inner sep=0pt,
        outer sep=0pt,
        path picture={
            \draw[black!20,domain=-1.5:0, samples=50, variable=\x, thick]
            plot ({\x}, {0});
            \draw[black!20,domain=0:1.5, samples=50, variable=\x, thick]
            plot ({\x}, {\x});
        }
    }
}


\begin{tikzpicture}
    % 定义颜色
    \definecolor{fgate_color}{RGB}{252,224,225}
    \definecolor{abc_color}{RGB}{252,226,187}
    \definecolor{add_norm_color}{RGB}{242,243,193}
    \definecolor{glu_color}{RGB}{194,232,247}
    \definecolor{silu_color}{RGB}{203,231,207}
    \definecolor{linear_color}{RGB}{220,223,240}
    \definecolor{gray_bbox_color}{RGB}{243,243,244}
    \definecolor{oproj_color}{RGB}{203,231,207}
    \definecolor{operator_color}{RGB}{252,224,225}

    % 定义所有样式
    \tikzset{
        model/.style={
            draw=black,
            very thick,
            fill=gray_bbox_color,
            minimum width=4cm,
            minimum height=5.4cm,
            rounded corners=10pt
        },
        gsa/.style={
            draw=black,
            very thick,
            fill=gray_bbox_color,
            minimum width=7cm,
            minimum height=7cm,
            rounded corners=10pt
        },
        tokenmixer/.style={
            draw=black,
            very thick,
            fill=abc_color!80,
            minimum width=2.5cm,
            minimum height=0.7cm,
            rounded corners=3pt
        },
        glu/.style={
            draw=black,
            very thick,
            fill=glu_color!80,
            minimum width=2.5cm,
            minimum height=0.7cm,
            rounded corners=3pt
        },
        norm/.style={
            draw=black,
            very thick,
            fill=add_norm_color!80,
            minimum width=2.5cm,
            rounded corners=3pt,
            align=center
        },
        linear/.style={
            draw=black,
            very thick,
            fill=oproj_color!80,
            minimum width=2.5cm,
            rounded corners=3pt
        },
        stacked/.style={
            draw=black,
            very thick,
            fill=oproj_color!80,
            minimum width=2.5cm,
            rounded corners=3pt,
            rectangle
        },
        stackedsmall/.style={
            draw=black,
            very thick,
            fill=oproj_color!80,
            minimum width=1.5cm,
            rounded corners=3pt,
            rectangle
        },
        conv/.style={
            draw=black,
            very thick,
            minimum width=30pt,
            fill=red!30,
            rounded corners=3pt,
            rectangle,
            font=\small
        },
        l2/.style={
            draw=black,
            very thick,
            minimum width=30pt,
            fill=add_norm_color!80,
            rounded corners=3pt,
            rectangle,
            font=\small
        },
        fgate/.style={
            draw=black,
            very thick,
            fill=oproj_color!80,
            minimum width=1.1cm,
            rounded corners=3pt
        },
        oproj/.style={
            draw=black,
            very thick,
            fill=oproj_color!80,
            minimum width=2.5cm,
            rounded corners=3pt
        },
        silu/.style={
            draw=black,
            very thick,
            fill=silu_color,
            minimum width=1.1cm,
            rounded corners=3pt
        },
        layerlink/.style={
            -Latex,
            very thick
        },
        modulelink/.style={
            -Latex,
            very thick,
            densely dashed,
            shorten >=1pt,
            shorten <=1pt,
            rounded corners=3pt
        },
        normlink/.style={
            very thick
        },
        residual/.style={
            very thick,
            rounded corners=5pt
        },
        qf/.style={
            -Latex,
            very thick,
            rounded corners=5pt
        },
        oplus/.style={
            draw=black,
            line width=1pt,
            circle,
            minimum size=8pt,
            inner sep=0pt,
            outer sep=0pt,
            path picture={
                \draw (path picture bounding box.center) -- ++(0.3cm,0)
                (path picture bounding box.center) -- ++(-0.3cm,0)
                (path picture bounding box.center) -- ++(0,0.3cm)
                (path picture bounding box.center) -- ++(0,-0.3cm);
            }
        },
        otimes/.style={
            draw=black,
            very thick,
            circle,
            minimum size=8pt,
            inner sep=0pt,
            outer sep=0pt,
            path picture={
                \draw (path picture bounding box.center) -- ++(0.25cm,0.25cm)
                (path picture bounding box.center) -- ++(-0.25cm,-0.25cm)
                (path picture bounding box.center) -- ++(-0.25cm,0.25cm)
                (path picture bounding box.center) -- ++(0.25cm,-0.25cm);
            }
        },
        sigmoid/.style={
            draw=black,
            line width=1pt,
            circle,
            minimum size=8pt,
            inner sep=0pt,
            outer sep=0pt,
            path picture={
                \node at (path picture bounding box.center) {$\sigma$};
            }
        },
        swish/.style={
            draw=black,
            thick,
            line width=1pt,
            circle,
            minimum size=8pt,
            inner sep=0pt,
            outer sep=0pt,
            path picture={
                \draw[domain=-1.5:0, samples=50, variable=\x, blue, thick]
                plot ({\x}, {0});
                \draw[domain=0:1.5, samples=50, variable=\x, blue, thick]
                plot ({\x}, {\x});
            }
        },
        kgsa/.style={
            draw=black,
            very thick,
            fill=abc_color!50,
            minimum width=4cm,
            minimum height=0.8cm,
            rounded corners=3pt
        }
    }

    % 左侧模型结构
    \node[model] (model) at (0,0) {};
    \node[anchor=east,xshift=-2pt] at (model.west) (ntimes) {$N\times$};
    \node[below=12pt, minimum width=2.5cm] at (model.south) (input) {Inputs};
    \node[norm, anchor=south, yshift=20pt] at (model.south) (norm1) {RMSNorm};
    \draw[layerlink] (input.north) -- (norm1.south);
    \node[tokenmixer, anchor=south, yshift=8pt] at (norm1.north) (gsa0) {DeltaNet};
    \draw[normlink] (norm1.north) -- (gsa0.south);
    \node[oplus, anchor=south, yshift=4pt] at (gsa0.north) (oplus1) {};
    \node[norm, anchor=south, yshift=14pt] at (oplus1.north) (norm2) {RMSNorm};
    \draw[normlink] (gsa0.north) -- (oplus1.south);
    \draw[layerlink] (oplus1.north) -- (norm2.south);
    \draw[residual] ([yshift=-10pt]norm1.south) -- ([xshift=-48pt,yshift=-10pt]norm1.south) -- ([xshift=-48pt]oplus1.center) -- (oplus1.center);
    \node[glu, anchor=south, yshift=8pt] at (norm2.north) (glu) {SwiGLU};
    \draw[normlink] (norm2.north) -- (glu.south);
    \node[oplus, anchor=south, yshift=4pt] at (glu.north) (oplus2) {};
    \node[norm, anchor=south, yshift=10pt] at (model.north) (norm3) {RMSNorm};
    \draw[normlink] (glu.north) -- (oplus2.south);
    \draw[residual] ([xshift=0pt,yshift=8pt]oplus1.center) -- ([xshift=-48pt,yshift=8pt]oplus1.center) -- ([xshift=-48pt]oplus2.center) -- (oplus2.center);
    \node[linear, anchor=south, yshift=5pt] at (norm3.north) (linear) {Linear};
    \draw[layerlink] (oplus2.north) -- (norm3.south);
    \draw[normlink] (norm3.north) -- (linear.south);
    \node[above=12pt] at (linear.north) (output) {Outputs};
    \draw[layerlink] (linear.north) -- (output.south);

    % 右侧 - Delta Rule 实现
\node[gsa, anchor=west,xshift=25pt] (gsa) at (model.east)  {};
% \node[] at (gsa |- input) (input1) {Block Design};

\node[kgsa, yshift=15pt,minimum width=170pt] at (gsa.mid) (kernel) {Delta Rule};
\node[below=12pt] at (gsa.south) (input) {\textcolor{white}{Inputs}};

\node[stackedsmall, anchor=south, yshift=20pt] at (gsa.south) (vproj) {Linear};
\node[conv, anchor=south, yshift=8pt] at (vproj.north) (vconv) {Conv};
\node[swish, anchor=south, yshift=4pt] at (vconv.north) (vsilu) {};
\draw[layerlink] (vsilu.north) -- (vsilu|-kernel.south) node[pos=0.8, right] {$\boldsymbol{v}$};
\draw[normlink] (vsilu.south) -- (vconv.north);
\draw[normlink] (vconv.south) -- (vproj.north);
\draw[residual] (input.north) -- (gsa.south) -- (vproj.south);
% 然后使用新样式替换原来的部分
\node[stackedsmall_faded, anchor=south, yshift=19pt] at ($(gsa.south west)!0.2!(gsa.south east)$) (kproj) {Linear};
\node[conv_faded, anchor=south, yshift=8pt] at (kproj.north) (kconv) {Conv};
\node[swish_faded, anchor=south, yshift=4pt] at (kconv.north) (ksilu) {};
\node[l2_faded, anchor=south, yshift=4pt] at (ksilu.north) (kl2) {L2 Norm};
\draw[black!20, very thick] (kl2.north) -- (kl2|-kernel.south);
\draw[black!20, very thick] (ksilu.north) -- (kl2.south);
\draw[black!20, very thick] (ksilu.south) -- (kconv.north);
\draw[black!20, very thick] (kconv.south) -- (kproj.north);
\draw[black!20, very thick, rounded corners=5pt] (input.north) -- (gsa.south) |- ([xshift=-10pt,yshift=10pt]gsa.south) -| (kproj.south);


\node[stackedsmall, anchor=south, yshift=21pt] at ($(gsa.south west)!0.15!(gsa.south east)$) (qproj) {Linear};
\node[conv, anchor=south, yshift=8pt] at (qproj.north) (qconv) {Conv};
\node[swish, anchor=south, yshift=4pt] at (qconv.north) (qsilu) {};
\node[l2, anchor=south, yshift=4pt] at (qsilu.north) (ql2) {L2 Norm};
\draw[layerlink] (ql2) -- (ql2|-kernel.south) node[pos=0.5, left] {$\boldsymbol{q}$};
\draw[normlink] (qsilu.north) -- (ql2.south);
\draw[normlink] (qsilu.south) -- (qconv.north);
\draw[normlink] (qconv.south) -- (qproj.north);
\draw[residual] (input.north) -- (gsa.south) |- ([xshift=-10pt,yshift=10pt]gsa.south) -| (qproj.south);


% \node[swish, xshift=-40pt, yshift=50pt] at ($(gsa.south west)!0.375!(gsa.south east)$) (qsilu) {};
% link between qsilu and qproj
% \draw[normlink] (qsilu.south) -- (qsilu|-qproj.north);

\node[fgate, anchor=south, yshift=20pt] at ($(gsa.south west)!0.8!(gsa.south east)$)  (fproj) {Linear};
\node[sigmoid, yshift=30pt] at (fproj.north) (sigmoid) {};
\draw[qf] (sigmoid.north) -- (sigmoid.north|-kernel.south) node[pos=0.8, right] {$\boldsymbol{\beta}$};
\draw[normlink] (fproj.north) -- (sigmoid);
\draw[residual] (input.north) -- (gsa.south) |- ([xshift=10pt,yshift=10pt]gsa.south) -| (fproj.south);

% \node[stacked, anchor=south, yshift=20pt] at ($(gsa.south west)!0.88!(gsa.south east)$) (gproj) {Linear};
% \draw[residual] (input.north) -- (gsa.south) |- ([xshift=10pt,yshift=10pt]gsa.south) -| (gproj.south);
% \node[sigmoid, yshift=20pt] at (gproj.north) (sigmoid) {};
% \draw[normlink] (gproj.north) -- (sigmoid);

\node[norm, anchor=south, yshift=15pt] at (kernel.north) (norm4) {RMSNorm};
% \node[otimes, anchor=south, yshift=6pt] at (norm4.north) (otimes) {};
\node[linear, anchor=south, yshift=15pt] at (norm4.north) (oproj) {Linear};
\draw[layerlink] (kernel.north) -- (norm4.south);
\node[right] at ($(kl2)+(0,19pt)$) {$\boldsymbol{k}$};
% \draw[normlink] (norm4.north) -- (otimes.south);
\draw[normlink] (norm4.north) -- (oproj.south);
% \draw[residual] (sigmoid) |- (otimes) node[pos=0.8, above] {$\boldsymbol{g}$};

\node[above=12pt] at (gsa.north) (output) {\textcolor{white}{Outputs}};
\draw[layerlink] (oproj.north) -- (output.south);
    % \draw[modulelink] (gsa0.east) -- (kernel.west);
    \draw[modulelink] (gsa0.east) -- ++(12pt,0) |- (kernel.west);
\end{tikzpicture}


==> figure/mqar.tex <==

% \definecolor{color1}{RGB}{145,30,180}
% \definecolor{color2}{RGB}{245,130,48}
% \definecolor{color3}{RGB}{230,25,75}
% \definecolor{color4}{RGB}{123,25,75}
% \definecolor{color5}{RGB}{44,160,44}

\definecolor{color1}{RGB}{116, 184, 22}
\definecolor{color2}{RGB}{77, 171, 247}
\definecolor{color3}{RGB}{99, 230, 190}
\definecolor{color4}{RGB}{132, 94, 247}
\definecolor{color5}{RGB}{250, 176, 5}

% 	\begin{wrapfigure}{r}{0.37\textwidth}
% \vspace{-15mm}
% 	% \begin{figure}[t] %插入图片
% 		\centering %图片居中
% 		\resizebox{.37\columnwidth}{!}{  %用于修改图片大小
			\begin{tikzpicture} %tikz图片
			\scalefont{1} %设置字体大小
% 			\begin{axis}[
%                 name=plot1,
% 			sharp plot, %控制线的风格
%         title style={align=right}, title={Sequence Length: 256\\Key-Value Pairs: 16},
%     % title={really\\ long title},%图像标题
% 			xmode=normal,% 控制坐标轴为线性
% %		ymode=log,% 控制坐标轴为对数
% 			xlabel=Model dimension, %x坐标名
% 			ylabel=Accuracy, %y坐标名
% 			width=6cm, height=5cm,  %设置长和宽
% 			% xmin=0,xmax=15,  % 设置x坐标范围
% 			ymin=0, ymax=100,  % 设置y坐标范围
% 			% xtick=, %指定x轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴
%                 symbolic x coords={64,128,256,512},
% 			ytick={25,50,75,100}, %指定y轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴
% 			xlabel near ticks, % 设置x坐标名位置靠近折线图
% 			ylabel near ticks, % 设置y坐标名位置靠近折线图
% 			ymajorgrids=true, % 启用/禁用 [公式] 轴上刻度线位置上的网格线
%                 xmajorgrids=true,
% 			grid style=dashed, % 设置网格线格式
% 			]
% 			%画第一条线，semithick设置线的粗细为0.6pt，mark是折线标示形状，options是mark形状的大小 ， olive!50!white是颜色，coordinates中包含要绘制的点的坐标
% 			\addplot+[very thick,mark=x,mark options={scale=0.5}, color=color1] plot coordinates { 
% 				(64,100)
% 				(128,100)
% 				(256,100)
% 				(512,100)
% 			};
			
% 			%画第二条线
% 			\addplot+[very thick, mark=square*, mark options={scale=1}, color=color2] plot coordinates {
% 				(64,99)
% 				(128,99)
% 				(256,99)
% 				(512,99)
% 			};
			
% 			%画第三条线
% 			\addplot+[very thick,mark=star,mark options={scale=1}, color=color3] plot coordinates {
% 				(64,97)
% 				(128,100)
% 				(256,100)
% 				(512,100)
% 			};
%    			\addplot+[very thick,mark=+,mark options={scale=1}, color=color4] plot coordinates {
% 				(64,0)
% 				(128,0)
% 				(256,70)
% 				(512,78)
% 			};

% 			\addplot+[very thick,mark=o,mark options={scale=1}, color=color5] plot coordinates {
% 				(64,0)
% 				(128,12)
% 				(256,50)
% 				(512,70)
% 			};

% 			\end{axis}
			\begin{axis}[
                name=plot2,
                % at={(plot1.south east) },
			sharp plot, %控制线的风格
        title style={align=right},
        title={Sequence Length: 512, Key-Value Pairs: 64},
			xmode=normal,% 控制坐标轴为线性
%		ymode=log,% 控制坐标轴为对数
			xlabel=Model dimension, %x坐标名
			% ylabel=y, %y坐标名
			width=6cm, height=5cm,  %设置长和宽
			% xmin=0,xmax=20,  % 设置x坐标范围
			ymin=0, ymax=100,  % 设置y坐标范围
                symbolic x coords={64,128,256,512},
   			ytick={0,25,50,75,100}, %指定x轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴,
         yticklabels={0,25,50,75,100},
			% ytick, %指定y轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴
			xlabel near ticks, % 设置x坐标名位置靠近折线图
			ylabel near ticks, % 设置y坐标名位置靠近折线图
   ylabel=Accuracy (\%),
			ymajorgrids=true, % 启用/禁用 [公式] 轴上刻度线位置上的网格线
			xmajorgrids=true, % 启用/禁用 [公式] 轴上刻度线位置上的网格线
			grid style=dashed, % 设置网格线格式
			legend style={at={(1.6,0.5)},anchor=east, legend cell align=left, font=\small}, 
			]

   		\addplot[very thick, mark=square*, mark options={scale=1}, color=red] plot coordinates {
				(64,100)
				(128,100)
				(256,100)
				(512,100)
			};
			\addlegendentry{DeltaNet} 


			\addplot[very thick,mark=+,mark options={scale=1}, color=color1] plot coordinates { 
				(64,81)
				(128,100)
				(256,100)
				(512,100)
			};
			\addlegendentry{Mamba} 
			
			\addplot[very thick, mark=square*, mark options={scale=1}, color=color2] plot coordinates {
				(64,22)
				(128,95)
				(256,100)
				(512,100)
			};
			\addlegendentry{GLA} 
			

			\addplot[very thick, mark=star, mark options={scale=1}, color=color3] plot coordinates {
				(64,5)
				(128,87)
				(256,96)
				(512,97)
			};
			\addlegendentry{RetNet}  

			\addplot[very thick, mark=+, mark options={scale=1}, color=color4] plot coordinates {
				(64,0)
				(128,0)
				(256,20)
				(512,35)
			};
			\addlegendentry{RWKV4}  

		\addplot[very thick, mark=o, mark options={scale=1}, color=color5] plot coordinates {
				(64,0)
				(128,0)
				(256,12)
				(512,20)
			};
			\addlegendentry{Hyena} 


			\end{axis}

			\end{tikzpicture}


 %  }
 %    \vspace{-6mm}
	% 	% \caption{The x-axis is the model dimension and the y-axis is accuracy on MQAR.} 
	% 	\caption{Accuracy (\%) on MQAR.} 
	% 	\label{fig:mqar} 
 %    \vspace{-7mm}

	% % \end{figure}/

	% \end{wrapfigure}

==> figure/speed.tex <==
% \begin{wrapfigure}{r}{0.4\textwidth}
% \centering 
% \vspace{-4mm}
% \resizebox{0.35\columnwidth}{!}{  
\begin{tikzpicture}
\scalefont{1} %set font size
\begin{axis}[
    footnotesize,
    ymajorgrids,
    yminorgrids,
    tick align=inside,
    axis line style={opacity=0},
    tickwidth=0pt,
    width=8cm, height=6cm,
    enlarge x limits=0.22,
    ybar=2*\pgflinewidth,
    bar width=3.5pt,
    legend style={at={(1, 1)},
            anchor=north east, legend columns=2,
            /tikz/every even column/.append style={column sep=0.05cm, row sep=-0.05cm},
            % column sep=0.1cm,
            % row sep=-0.1cm
            font=\tiny
    },
    legend cell align={left},
    symbolic x coords={
            2K,
            4K,
            8K,
            16K,
            M,
        }, % This line maps labels to x values
    xtick=data,
    xticklabels={
            2K$\times$8,
            4K$\times$4,
            8K$\times$2,
            16K$\times$1,
            Memory
        },
    x tick label style={font=\scriptsize, align=center}, % Optional line to rotate x labels
    y tick label style={font=\scriptsize, align=center},
    xtick distance=1,
    xlabel={\scriptsize Training length$\times$Batch size},
    xlabel style={font=\scriptsize,at={(0.5,0)}},
    scaled ticks=false,
    ymin=0, ymax=60,
    ytick={0,15,30,45,60},
    yticklabels={0, 15K, 30K, 45K,60K},
    % yticklabel={\pgfmathparse{\tick}\pgfmathprintnumber[fixed]{\pgfmathresult}}, % This line converts y values to percentages
    ylabel={\scriptsize Tokens per second (Kt/s)},
    ylabel style={font=\scriptsize,at={(0.08,0.5)}},
                        axis y line*=left
]
%NONE
\addplot[
draw=black,
thick,
fill=red!20,
postaction={
    pattern={Lines[angle=45,distance={1.2pt/sqrt(2)},line width=.8pt]},
    pattern color=red,
}
] coordinates { 
  (2K, 51.3)[\textcolor{bred!60}]
  (4K, 46.7)[\textcolor{bred!60}]
  (8K, 38.7)[\textcolor{bred!60}]
  (16K, 29.1)[\textcolor{bred!60}]
};

%MODIFIER
\addplot[draw=black,thick,pattern=crosshatch, pattern color=blue!80] coordinates {
  (2K, 22.8)[\textcolor{bblue!60}{1408}]
  (4K, 22.8)[\textcolor{bblue!60}{352}]
  (8K, 22.8)[\textcolor{bblue!60}{1056}]
  (16K, 26.0)[\textcolor{bblue!60}{1056}]
};

\addplot[draw=black,thick,fill=bcyan!30] coordinates {
  (2K, 43.8)[\textcolor{bcyan!60}{1056}]
  (4K, 43.5)[\textcolor{bcyan!60}{352}]
  (8K, 43.2)[\textcolor{bcyan!60}{1056}]
  (16K, 41.1)[\textcolor{bcyan!60}{1056}]
  };

\addplot[draw=black,thick,fill=white,fill opacity=0.6] coordinates {
  (2K, 41.5)[\textcolor{bgreen!60}{1056}]
  (4K, 41.6)[\textcolor{bgreen!60}{352}]
  (8K, 40.0)[\textcolor{bgreen!60}{1056}]
  (16K, 37.3)[\textcolor{bgreen!60}{1056}]
  };

\legend{\textcolor{black}{Transformer++}, \textcolor{black}{Mamba}, \textcolor{black}{GLA},  \textcolor{black}{DeltaNet}}

\end{axis}
\ref{mylegend}
\end{tikzpicture}
% }
%      \vspace{-4mm}
% \caption{Training throughput of 1.3B models on a single H100.}
% \label{fig:tps}
% 	% \end{figure}
%  \vspace{-10mm}
% \end{wrapfigure}

